Age-of-Information vs. Value-of-Information Scheduling for Cellular Networked Control Systems

Age-of-Information (AoI) is a recently introduced metric for network operation with sensor applications which quantifies the freshness of data. In the context of networked control systems (NCSs), we compare the worth of the AoI metric with the value-of-information (VoI) metric, which is related to the uncertainty reduction in stochastic processes. First, we show that the uncertainty propagates non-linearly over time depending on system dynamics. Next, we define the value of a new update of the process of interest as a function of AoI and system parameters of the NCSs. We use the aggregated update value as a utility for the centralized scheduling problem in a cellular NCS composed of multiple heterogeneous control loops. By conducting a simulative analysis, we show that prioritizing transmissions with higher VoI improves performance of the NCSs compared with providing fair data freshness to all sub-systems equally.

==> resource_grid.tex <==
\begin{tikzpicture}
\foreach \x in {0,...,5} 
	\foreach \y in {0,...,1}
		\filldraw[fill=mygray, draw=black] (\x, \y) rectangle (\x + 1, \y + 1);
		
\foreach \x in {0,...,5} 
	\foreach \y in {-1,...,-1}
		\filldraw[fill=White, draw=black] (\x, \y) rectangle (\x + 1, \y + 1);

%\foreach \y in {0,...,1}
%	\filldraw[fill=mygray, draw=black] (5, \y) rectangle (6, \y + 1);
%
%\foreach \y in {-1,...,-1}
%	\filldraw[fill=White, draw=black] (5, \y) rectangle (6, \y + 1);


% Slots	
%\node (t-1) at (0.5, -3.3){$t$};
%\node (t-1) at (1.5, -3.3){$t+1$};
%\node (t-1) at (2.5, -3.3){$t+2$};
%\node (t-1) at (3.5, -3.3){$t+3$};

% Labels
\draw [<->, thick] (-0.5,0.1) -- node[align=left, left] {$\numOfULResources$} (-.5, 2);
\draw [<->, thick] (-0.5,-0.1) -- node[align=left, left] {$\numOfDLResources$} (-.5, -1);
%\draw [<->, thick] (0.5, -3.7) -- node[align=left, below] {$T_1^s$} (5.7, -3.7);

% Uplink Users
\draw[pattern=north west lines, pattern color=myred] (0.5,0.5) circle (10pt) node[align=left,   below] (redUL) {} ;
\draw[pattern=north east lines, pattern color=mygreen] (1.5,0.5) circle (10pt) node[align=left,   below] (greenUL) {};
\draw[pattern=crosshatch dots, pattern color=myblue] (1.5,1.5) circle (10pt) node[align=left,   below] {};

% Downlink Users
\draw[pattern=north west lines, pattern color=myred] (2.5,-0.5) circle (10pt) node[align=left,   below] (redDL) {} ;
\draw[pattern=north east lines, pattern color=mygreen] (4.5,-0.5) circle (10pt) node[align=left,   below] (greenDL) {};
\draw[pattern=crosshatch dots, pattern color=myblue] (3.5,-0.5) circle (10pt) node[align=left,   below] {};

\draw[->, dashed, black, thick] (redUL.north)  to[bend right] (redDL.north);
\draw[->, dashed, black, thick] (greenUL.north)  to[bend left] (greenDL.north);

%\filldraw [black] (4.4,-3.3) circle (1pt) node[align=left,   below] {};
%\filldraw [black] (4.6,-3.3) circle (1pt) node[align=left,   below] {};
%\filldraw [black] (4.8,-3.3) circle (1pt) node[align=left,   below] {};

%% Last column
%\foreach \y in {0,...,2}
%	\filldraw[fill=mygray, draw=black] (5.2, \y) rectangle (6.2, \y + 1);
%
%\foreach \y in {-1,...,-3}
%	\filldraw[fill=White, draw=black] (5.2, \y) rectangle (6.2, \y + 1);
	
%\node () at (5.7, -3.3){$t+T_1^s$};
%\draw[pattern=north west lines, pattern color=myred] (5.7,0.5) circle (10pt) node[align=left,   below] (redDL) {} ;

% t-Axis
\newcommand{\taxisY}{-2}
\node[left, black, align=center] (t) at (-1, \taxisY+0.5){Comm.\\timeline};

\node[](tAxis) at (6, \taxisY) {};
\coordinate[] (torigin) at (-1, \taxisY);
\draw[->] (torigin) -- (tAxis);

\draw[black,fill=black] (0,\taxisY) circle (1.5pt);
\draw[black,fill=black] (1,\taxisY) circle (1.5pt);
\draw[black,fill=black] (2,\taxisY) circle (1.5pt);
\draw[black,fill=black] (3,\taxisY) circle (1.5pt);
\draw[black,fill=black] (4,\taxisY) circle (1.5pt);
\node[below] (t) at (0, \taxisY){$t$};
\node[below] (t-1) at (1, \taxisY){$t+1$};
\node[below] (t-1) at (2, \taxisY){$t+2$};
\node[below] (t-1) at (3, \taxisY){$t+3$};
\node[below] (t) at (4, \taxisY){$t+4$};

% Control time scale

% Red user i
\newcommand{\caxisY}{-3}
\draw[->, dashed, black] (-1, \caxisY) -- (6,\caxisY);
\node[left, black, align=center] (t) at (-1, \caxisY+0.5){Control\\timeline};

\draw[<->, red] (0, \caxisY-0.85) -- (3.5,\caxisY-0.85)
node[below, red, align=center] (t) at (1.75, \caxisY-0.85){$T_i^{s}$};

\draw[black,fill=red] (0,\caxisY) circle (1.5pt);
\draw[->, thick, red] (0, \caxisY) -- (0,\caxisY+.35);

%\node[above, red, align=center] (t) at (-1, \caxisY){};
\draw[black,fill=red] (1,\caxisY) circle (1.5pt);
\node[above, red, align=center] (t) at (1, \caxisY){UL};

\draw[black,fill=red] (3,\caxisY) circle (1.5pt);
\node[above, red, align=center] (t) at (3, \caxisY){DL};

%\draw[black,fill=red] (3.5,\caxisY) circle (1.5pt);
%\draw[->, thick, red] (3.5, \caxisY) -- (3.5,\caxisY+.35);

\draw [decorate,decoration={brace,amplitude=4pt,mirror}] (-0.1,\caxisY-0.1) -- (0.6,\caxisY-0.1) 
node [black,midway, yshift=-0.4cm,align=center] {\scriptsize samples $x_i[k],x_j[k]$ generated};


% Green user j
\draw[<->, mygreen] (0.5, \caxisY-1.4) -- (4,\caxisY-1.4)
node[below, mygreen, align=center] (t) at (2.5, \caxisY-1.4){$T_j^{s}$};
\draw[black,fill=mygreen] (0.5,\caxisY) circle (1.5pt);
\draw[->, thick, mygreen] (0.5, \caxisY) -- (0.5,\caxisY+.35);
%\draw[black,fill=mygreen] (4,\caxisY) circle (1.5pt);
%\draw[->, thick, mygreen] (4, \caxisY) -- (4,\caxisY+.35);

\draw[black,fill=mygreen] (2,\caxisY) circle (1.5pt);
\node[above, mygreen, align=center] (t) at (2, \caxisY){UL};

\draw[black,fill=mygreen] (5,\caxisY) circle (1.5pt);
\node[above, mygreen, align=center] (t) at (5, \caxisY){DL};

%% pi-Axis
%\newcommand{\pioriginX}{-2}
%\newcommand{\pioriginY}{-5.5}
%\coordinate[] (piorigin) at (\pioriginX, \pioriginY);
%\coordinate[] (pipi) at (\pioriginX, \pioriginY + 1.5);
%
%\node[](pitAxis) at (9, \pioriginY) {\Large$t$};
%\node[left](pipiLabel) at (\pioriginX,  \pioriginY + 1.4) {\Large$\pi^{UL}_i(t)$};
%
%\draw[->] (piorigin) -- (pitAxis);
%
%\draw[->] (piorigin) -- (pipi);
%
%\node[left] (piZero) at (piorigin) {$0$}; 
%\node[left] (piOne) at (\pioriginX,  \pioriginY + 1) {$1$}; 

%\node[](pipiAxis) at (9, \piaxisY + 0.5) {\Large$t$};

%
%
%\draw[black,fill=black] (0.5,\piaxisY) circle (1.5pt);
%\draw[black,fill=black] (1.5,\piaxisY) circle (1.5pt);
%\draw[black,fill=black] (2.5,\piaxisY) circle (1.5pt);
%\draw[black,fill=black] (3.5,\piaxisY) circle (1.5pt);
%\node[above] (t) at (0.5, \piaxisY){$t$};
%\node[above] (t-1) at (1.5, \piaxisY){$t+1$};
%\node[above] (t-1) at (2.5, \piaxisY){$t+2$};
%\node[above] (t-1) at (3.5, \piaxisY){$t+3$};

\end{tikzpicture}

==> scenario.tex <==
	\begin{tikzpicture}[>=latex]
	
	\coordinate (q1) at (0, -0.25); 
	\draw[pattern=north west lines, pattern color=myred] (1cm,0) rectangle (1cm -10pt, -0.5);
	\draw (0,0) -- ++(1cm,0) -- ++(0,-0.5cm) -- ++(-1cm,0);
	\foreach \i in {1,...,2}
	\draw (1cm-\i*10pt,0) -- +(0,-0.5cm);
	
	\node[align=center] at (0.5, -0.8) {\Large $\mathbf{\dots}$};	
	
	\coordinate (q2) at (0, -1.25); 
	\draw[pattern=north east lines, pattern color=mygreen] (1cm,-1) rectangle (1cm -10pt, -1.5);
	\draw (0,-1) -- ++(1cm,0) -- ++(0,-0.5cm) -- ++(-1cm,0);
	\foreach \i in {1,...,2}
	\draw (1cm-\i*10pt,-1) -- +(0,-0.5cm);
	
	\node[align=center] at (0.5, -1.8) {\Large $\mathbf{\dots}$};	
	
	\coordinate (q3) at (0, -2.25); 
	\draw[pattern=crosshatch dots, pattern color=myblue] (1cm,-2) rectangle (1cm -10pt, -2.5);
	\draw (0,-2) -- ++(1cm,0) -- ++(0,-0.5cm) -- ++(-1cm,0);
	\foreach \i in {1,...,2}
	\draw (1cm-\i*10pt,-2) -- +(0,-0.5cm);
	
	\node[draw,circle,inner sep=0.1cm] at (1.5, -0.25)
	(sensor1) 
	{$\mathcal{S}_1$};
	
	\node[draw,circle,inner sep=0.1cm] at (1.5, -1.25)
	(sensor2) 
	{$\mathcal{S}_i$};
	
	\node[draw,circle, inner sep=0.055cm] at (1.5, -2.25)
	(sensori) 
	{$\mathcal{S}_N$};
	
	% Relay Node
	\node[draw, circle, align=center] at (3.5, 0.2)
	(node1) 
	{$\mathsf{BS}$};
	
	\node[align=center, inner sep=0.1cm] at (3.5, -.45)
	(sched) 
	{\small Scheduler};
	\draw[align=center] (2.8, -2) rectangle (4.2,0.85);
	
	
	\draw[pattern=north west lines, pattern color=myred] (4cm,-1) rectangle (4cm -10pt, -1.5);
%	\draw (3,0) -- ++(1cm,0) -- ++(0,-0.5cm) -- ++(-1cm,0);
%	\foreach \i in {1,...,2}
%	\draw (4cm-\i*10pt,0) -- +(0,-0.5cm);
	
	\draw[pattern=north east lines, pattern color=mygreen] (4cm-10pt,-1) rectangle (4cm -20pt, -1.5);
%	\draw (3,-1) -- ++(1cm,0) -- ++(0,-0.5cm) -- ++(-1cm,0);
%	\foreach \i in {1,...,2}
%	\draw (4cm-\i*10pt,-1) -- +(0,-0.5cm);
	
	\draw[pattern=crosshatch dots, pattern color=myblue] (4cm-20pt,-1) rectangle (4cm -30pt, -1.5);
%	\draw (3,-2) -- ++(1cm,0) -- ++(0,-0.5cm) -- ++(-1cm,0);
%	\foreach \i in {1,...,2}
%	\draw (4cm-\i*10pt,-2) -- +(0,-0.5cm);
	
	\node[draw,circle, inner sep=0.1cm] at (5.5, -0.25)
	(controller1) 
	{$\mathcal{C}_1$};
	\node[draw,circle, inner sep=0.1cm] at (5.5, -1.25)
	(controller2) 
	{$\mathcal{C}_i$};
	\node[draw,circle, inner sep=0.055cm] at (5.5, -2.25)
	(controlleri) 
	{$\mathcal{C}_N$};
	
	\node[draw,rectangle, inner sep=0.15cm] at (7.25, -0.25)
	(plant1) 
	{$\mathcal{P}_1$};
	\node[draw,rectangle, inner sep=0.15cm] at (7.25, -1.25)
	(plant2) 
	{$\mathcal{P}_i$};
	\node[draw,rectangle, inner sep=0.10cm] at (7.25, -2.25)
	(planti) 
	{$\mathcal{P}_N$};
	
	\node[align=center] at (7.25, -0.8) {\Large $\mathbf{\dots}$};		
	\node[align=center] at (7.25, -1.8) {\Large $\mathbf{\dots}$};	
	
	%Arrows
	\draw[line width=1.0pt, myred,->] (-0.5, -0.25) -- (q1) 
	node[color =black, near start,left]{$x_1[k_1]$};
	
	\draw[line width=1.0pt, mygreen,->] (-0.5, -1.25) -- (q2) 
	node[color =black, near start, left]{$x_i[k_i]$};
	
	\draw[line width=1.0pt, myblue,->] (-0.5, -2.25) -- (q3) 
	node[color =black, near start, left]{$x_N[k_N]$};
	
	\draw[->,myred, dashed] (sensor1.east) --  (2.95, -1.15);
	\draw[->,mygreen, dashed] (sensor2.east) --  (3, -1.25);
	\draw[->,myblue, dashed] (sensori.east) --  (2.95, -1.35);
	
	\draw[->,myred, dashed] (4.00, -1.25) --  (controller1.west);
	\draw[->,mygreen, dashed] (4, -1.25) --  (controller2.west);
	\draw[->,myblue, dashed] (4.00, -1.25) --  (controlleri.west);
	
	\draw[->,black] (controller1.east) --  (plant1.west) node[midway, above]{$u_1\left[k_1\right]$};
	\draw[->,black] (controller2.east) --  (plant2.west) node[midway, above]{$u_i\left[k_i\right]$};
	\draw[->,black] (controlleri.east) --  (planti.west) node[midway, above]{$u_N\left[k_N\right]$};
	
	\draw[dashed] (2.15,-1.05) ellipse (0.25cm and 1.8cm);
	\draw[dashed] (4.7,-1.05) ellipse (0.25cm and 1.8cm);
	\node[align=center] at (1.7, 1)	{Uplink\\(UL)};
	\node[align=center] at (5.2, 1)	{Downlink\\(DL)};
			
	\end{tikzpicture}

